From Insight to Intervention: Interpretable Neuron Steering for Controlling Popularity Bias in Recommender Systems

Popularity bias is a pervasive challenge in recommender systems, where a few popular items dominate attention while the majority of less popular items remain underexposed. This imbalance can reduce recommendation quality and lead to unfair item exposure. Although existing mitigation methods address this issue to some extent, they often lack transparency in how they operate. In this paper, we propose a post-hoc approach, PopSteer, that leverages a Sparse Autoencoder (SAE) to both interpret and mitigate popularity bias in recommendation models. The SAE is trained to replicate a trained model's behavior while enabling neuron-level interpretability. By introducing synthetic users with strong preferences for either popular or unpopular items, we identify neurons encoding popularity signals through their activation patterns. We then steer recommendations by adjusting the activations of the most biased neurons. Experiments on three public datasets with a sequential recommendation model demonstrate that PopSteer significantly enhances fairness with minimal impact on accuracy, while providing interpretable insights and fine-grained control over the fairness-accuracy trade-off.

==> fig_baselines_debias.tex <==

\begin{figure*}[btp]
    \begin{subfigure}[b]{1\textwidth}
        \centering

        \begin{tikzpicture}    
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1, ymin=0, ymax=1,
                legend to name=mylegend,
                legend columns=8,
                legend style={
                    font=\normalsize,
                    text=black,  
                    column sep=0em,
                    row sep=0.6em,  % ← increase this for more vertical space between rows
                    draw=black,        % ← this adds the box
                    fill=white,        % ← optional: fill the box white
                    %rounded corners    % ← optional: rounded corners
                    % /tikz/every even column/.append style={column sep=0.5em},
                    legend cell align=left,
                    align = left,
                    nodes={inner sep=3pt}, % ← spacing between marker and text
                    % minimum width=4cm,     % ← wider box
                    text width=1.7cm,    % control text wrapping within the legend
                    at={(0.5,1.05)},  % position legend above plot
                    anchor=south,
                    % inner sep=4pt,
                },
                % legend image post style={xscale=0.7}, % ← smaller marker width
            ]
            \addlegendimage{only marks, mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt}
            \addlegendentry{SASRec}
            \addlegendimage{only marks, mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=3,line width=1.1pt}
            \addlegendentry{Random}
            \addlegendimage{only marks, mark=diamond*, fill=purple!40!white,mark size=3}
            \addlegendentry{PCT}
            \addlegendimage{only marks, mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt}
            \addlegendentry{P-MMF}
            \addlegendimage{only marks, mark=square*, fill=yellow!40!white,mark size=2.5}
            \addlegendentry{IPR}
            \addlegendimage{only marks, mark=*, fill=orange!40!white,mark size=2.5}
            \addlegendentry{FA*IR}
            \addlegendimage{only marks, mark=triangle*, fill=green!40!white,mark size=3}
            \addlegendentry{DUOR}
            \addlegendimage{only marks, mark=square*, fill=blue!40!white,mark size=2.5}
            \addlegendentry{PopSteer}
            \end{axis}
        \end{tikzpicture}
    
        % Legend display (places it above the plots)
        % \vspace{-15em}
        \ref{mylegend}
        \vspace{0.1em}
        
        \begin{tikzpicture}[scale=1]
            \begin{axis}[
                title={\bfseries\fontsize{11}{20}\selectfont ML-1M},
                xlabel=nDCG,
                ylabel=nDCG Head,
                width=6cm,
                height=4.5cm,
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
                x label style={yshift=0.5em},
                y label style={yshift=-0.5em},
                scaled ticks=false,
                x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                % xmin=0.06, xmax=0.13,
                % xtick={0.3,0.4,...,0.9},
                % ymin=0.0, ymax=0.07,
                % ytick={0,0.02,...,0.06}
            ]
            \addplot[
                scatter, only marks, scatter src=explicit symbolic,
                scatter/classes={
                    SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
                    Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
                    PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
                    PMMF={mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt},
                    IPR={mark=square*, fill=yellow!40!white},
                    FA*IR={mark=*, fill=orange!40!white},
                    DUOR={mark=triangle*, fill=green!40!white,mark size=2.5},
                    PopSteer={mark=square*, fill=blue!40!white}
                }
            ]
            table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_ml_debias.csv};
            % \legend{SASRec,Random,PCT,P-MMF,IPR,FA*IR,PopSteer}
            \end{axis}
        \end{tikzpicture}
        \hspace{.2cm}% \qquad
        \begin{tikzpicture}[scale=1]
            \begin{axis}[
                title={\bfseries\fontsize{11}{20}\selectfont BeerAdvocate},
                xlabel=nDCG,
                % ylabel=nDCG Head,
                width=6cm,
                height=4.5cm,
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
                x label style={yshift=0.5em},
                y label style={yshift=-0.5em},
                scaled ticks=false,
                x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                % xmin=0.06, xmax=0.13,
                % xtick={0.3,0.4,...,0.9},
                % ymin=0.0, ymax=0.07,
                % ytick={0,0.02,...,0.06}
            ]
            \addplot[
                scatter, only marks, scatter src=explicit symbolic,
                scatter/classes={
                    SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
                    Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
                    PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
                    PMMF={mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt},
                    IPR={mark=square*, fill=yellow!40!white},
                    FA*IR={mark=*, fill=orange!40!white},
                    DUOR={mark=triangle*, fill=green!40!white,mark size=2.5},
                    PopSteer={mark=square*, fill=blue!40!white}
                }
            ]
            table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_beer_debias.csv};
            % \legend{SASRec}
            \end{axis}
        \end{tikzpicture}
        \hspace{.2cm}% \qquad
        \begin{tikzpicture}[scale=1]
            \begin{axis}[
                title={\bfseries\fontsize{11}{20}\selectfont Yelp},
                xlabel=nDCG,
                % ylabel=nDCG Head,
                width=6cm,
                height=4.5cm,
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
                x label style={yshift=0.5em},
                y label style={yshift=-0.5em},
                scaled ticks=false,
                x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                % xmin=0.06, xmax=0.13,
                % xtick={0.3,0.4,...,0.9},
                % ymin=0.0, ymax=0.07,
                % ytick={0,0.02,...,0.06}
            ]
            \addplot[
                scatter, only marks, scatter src=explicit symbolic,
                scatter/classes={
                    SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
                    Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
                    PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
                    PMMF={mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt},
                    IPR={mark=square*, fill=yellow!40!white},
                    FA*IR={mark=*, fill=orange!40!white},
                    DUOR={mark=triangle*, fill=green!40!white,mark size=2.5},
                    PopSteer={mark=square*, fill=blue!40!white}
                }
            ]
            table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_yelp.csv};
            % \legend{SASRec}
            \end{axis}
        \end{tikzpicture}
        \vspace{-5pt}
        \caption{nDCG versus nDCG Head}
        \label{fig:baseline_debias-head}
        % \vspace{3pt}
    \end{subfigure}
    
    \begin{subfigure}[b]{1\textwidth}
        \centering        
        \begin{tikzpicture}[scale=1]
            \begin{axis}[
                % title={\bfseries\fontsize{11}{20}\selectfont ML-1M},
                xlabel=nDCG,
                ylabel=nDCG Tail,
                width=6cm,
                height=4.5cm,
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
                x label style={yshift=0.5em},
                y label style={yshift=-0.5em},
                scaled ticks=false,
                x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                % xmin=0.06, xmax=0.13,
                % xtick={0.3,0.4,...,0.9},
                % ymin=0.0, ymax=0.07,
                % ytick={0,0.02,...,0.06}
            ]
            \addplot[
                scatter, only marks, scatter src=explicit symbolic,
                scatter/classes={
                    SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
                    Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
                    PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
                    PMMF={mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt},
                    IPR={mark=square*, fill=yellow!40!white},
                    FA*IR={mark=*, fill=orange!40!white},
                    DUOR={mark=triangle*, fill=green!40!white,mark size=2.5},
                    PopSteer={mark=square*, fill=blue!40!white}
                }
            ]
            table [x=ndcg, y=ndcgtail, col sep=comma, meta=approach] {baselines_ml_debias.csv};
            % \legend{SASRec,Random,PCT,P-MMF,IPR,FA*IR,PopSteer}
            \end{axis}
        \end{tikzpicture}
        \hspace{.2cm}% \qquad
        \begin{tikzpicture}[scale=1]
            \begin{axis}[
                xlabel=nDCG,
                % ylabel=nDCG Head,
                width=6cm,
                height=4.5cm,
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
                x label style={yshift=0.5em},
                y label style={yshift=-0.5em},
                scaled ticks=false,
                x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                % xmin=0.06, xmax=0.13,
                % xtick={0.3,0.4,...,0.9},
                % ymin=0.0, ymax=0.07,
                % ytick={0,0.02,...,0.06}
            ]
            \addplot[
                scatter, only marks, scatter src=explicit symbolic,
                scatter/classes={
                    SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
                    Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
                    PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
                    PMMF={mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt},
                    IPR={mark=square*, fill=yellow!40!white},
                    FA*IR={mark=*, fill=orange!40!white},
                    DUOR={mark=triangle*, fill=green!40!white,mark size=2.5},
                    PopSteer={mark=square*, fill=blue!40!white}
                }
            ]
            table [x=ndcg, y=ndcgtail, col sep=comma, meta=approach] {baselines_beer_debias.csv};
            % \legend{SASRec}
            \end{axis}
        \end{tikzpicture}
        \hspace{.2cm}% \qquad
        \begin{tikzpicture}[scale=1]
            \begin{axis}[
                xlabel=nDCG,
                % ylabel=nDCG Head,
                width=6cm,
                height=4.5cm,
                legend pos=north west,
                legend cell align={left},
                legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
                x label style={yshift=0.5em},
                y label style={yshift=-0.5em},
                scaled ticks=false,
                x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
                % xmin=0.06, xmax=0.13,
                % xtick={0.3,0.4,...,0.9},
                % ymin=0.0, ymax=0.07,
                % ytick={0,0.02,...,0.06}
            ]
            \addplot[
                scatter, only marks, scatter src=explicit symbolic,
                scatter/classes={
                    SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
                    Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
                    PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
                    PMMF={mark=+, color={rgb, 75:red, 0; green, 130; blue, 128},mark size=2.5,line width=1.1pt},
                    IPR={mark=square*, fill=yellow!40!white},
                    FA*IR={mark=*, fill=orange!40!white},
                    DUOR={mark=triangle*, fill=green!40!white,mark size=2.5},
                    PopSteer={mark=square*, fill=blue!40!white}
                }
            ]
            table [x=ndcg, y=ndcgtail, col sep=comma, meta=approach] {baselines_yelp_debias.csv};
            % \legend{SASRec}
            \end{axis}
        \end{tikzpicture}
        \vspace{-5pt}
        \caption{nDCG versus nDCG Tail}
        \label{fig:baseline_debias_tail}
        % \vspace{8pt}
    \end{subfigure}
\caption{Performance comparison of \algname{PopSteer} with baselines in terms of overall nDCG and nDCG on Head and Tail items.}
\label{fig:baseline_debias}
\end{figure*}





% \begin{figure*}[htbp]
% \centering
%     % \newcommand{\Height}{5cm}
%     \newcommand{\Width}{1.15\columnwidth}
%     \newcommand{\Height}{0.9\columnwidth}


%     % Left plot
%     \begin{subfigure}[b]{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 xlabel=nDCG,
%                 ylabel=nDCG Head,
%                 width=\Width,
%                 height=\Height,
%                 legend pos=north west,
%                 legend cell align={left},
%                 legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
%                 x label style={yshift=0.5em},
%                 y label style={yshift=-0.5em},
%                 scaled ticks=false,
%                 x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%                 y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%                 % xmin=0.06, xmax=0.13,
%                 % xtick={0.3,0.4,...,0.9},
%                 % ymin=0.0, ymax=0.07,
%                 % ytick={0,0.02,...,0.06}
%             ]
%             \addplot[
%                 scatter, only marks, scatter src=explicit symbolic,
%                 scatter/classes={
%                     SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
%                     Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
%                     PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
%                     PMMF={mark=triangle*, fill=green!40!white,mark size=2.5},
%                     IPR={mark=square*, fill=yellow!40!white},
%                     FA*IR={mark=*, fill=orange!40!white},
%                     PopSteer={mark=square*, fill=blue!40!white}
%                 }
%             ]
%             table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_ml.csv};
%             % \legend{SASRec,Random,PCT,P-MMF,IPR,FA*IR,PopSteer}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{ML-1M}
%     \end{subfigure}\hfill
%     % \quad
%     % \hfill
%     % Right plot
%     \begin{subfigure}[b]{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=nDCG,
%             % ylabel=nDCG Head,
%             width=\Width,
%             height=\Height,
%             legend pos=north west,
%             legend cell align={left},
%             legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
%             x label style={yshift=0.5em},
%             y label style={yshift=-0.5em},
%             scaled ticks=false,
%             x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%             y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%             % xmin=0.06, xmax=0.13,
%             % xtick={0.3,0.4,...,0.9},
%             % ymin=0.0, ymax=0.07,
%             % ytick={0,0.02,...,0.06}
%         ]
%         \addplot[
%             scatter, only marks, scatter src=explicit symbolic,
%             scatter/classes={
%                 SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
%                 Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
%                 PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
%                 PMMF={mark=triangle*, fill=green!40!white,mark size=2.5},
%                 IPR={mark=square*, fill=yellow!40!white},
%                 FA*IR={mark=*, fill=orange!40!white},
%                 PopSteer={mark=square*, fill=blue!40!white}
%             }
%         ]
%         table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_steam.csv};
%         % \legend{SASRec}
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Steam}
%     \end{subfigure}\hfill
%     % \quad
%     % \hfill
%     % Right plot
%     \begin{subfigure}[b]{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=nDCG,
%             % ylabel=nDCG Head,
%             width=\Width,
%             height=\Height,
%             legend pos=north west,
%             legend cell align={left},
%             legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
%             x label style={yshift=0.5em},
%             y label style={yshift=-0.5em},
%             scaled ticks=false,
%             x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%             y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%             % xmin=0.06, xmax=0.13,
%             % xtick={0.3,0.4,...,0.9},
%             % ymin=0.0, ymax=0.07,
%             % ytick={0,0.02,...,0.06}
%         ]
%         \addplot[
%             scatter, only marks, scatter src=explicit symbolic,
%             scatter/classes={
%                 SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
%                 Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
%                 PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
%                 PMMF={mark=triangle*, fill=green!40!white,mark size=2.5},
%                 IPR={mark=square*, fill=yellow!40!white},
%                 FA*IR={mark=*, fill=orange!40!white},
%                 PopSteer={mark=square*, fill=blue!40!white}
%             }
%         ]
%         table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_beer.csv};
%         % \legend{SASRec}
%         \end{axis}
%         \end{tikzpicture}
%         \caption{BeerAdvocate}
%     \end{subfigure}
%     % \quad
%     % \hfill
%     % Right plot
%     \begin{subfigure}[b]{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             xlabel=nDCG,
%             % ylabel=nDCG Head,
%             width=\Width,
%             height=\Height,
%             legend pos=north west,
%             legend cell align={left},
%             legend style={fill opacity=0.75, draw opacity=1, text opacity=1},
%             x label style={yshift=0.5em},
%             y label style={yshift=-0.5em},
%             scaled ticks=false,
%             x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%             y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%             % xmin=0.06, xmax=0.13,
%             % xtick={0.3,0.4,...,0.9},
%             % ymin=0.0, ymax=0.07,
%             % ytick={0,0.02,...,0.06}
%         ]
%         \addplot[
%             scatter, only marks, scatter src=explicit symbolic,
%             scatter/classes={
%                 SASRec={mark=x, color={rgb, 255:red, 0; green, 128; blue, 128},mark size=3,line width=1.1pt},
%                 Random={mark=star, color={rgb, 255:red, 255; green, 182; blue, 193},mark size=2.5,line width=1.1pt},
%                 PCT={mark=diamond*, fill=purple!40!white,mark size=2.5},
%                 PMMF={mark=triangle*, fill=green!40!white,mark size=2.5},
%                 IPR={mark=square*, fill=yellow!40!white},
%                 FA*IR={mark=*, fill=orange!40!white},
%                 PopSteer={mark=square*, fill=blue!40!white}
%             }
%         ]
%         table [x=ndcg, y=ndcghead, col sep=comma, meta=approach] {baselines_yelp.csv};
%         % \legend{SASRec}
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Yelp}
%     \end{subfigure}

% \caption{Performance comparison of \algname{PopSteer} method with the baselines in terms of nDCG and fairness metrics on ML-1M.}
% \label{fig:baseline_ml}
% \end{figure*}
